The second homology group of the homological Goldman Lie algebra

We determine the second homology group of the homological Goldman Lie algebra for an oriented surface.

==> S_2,3_with_arrows2.tex <==
%WinTpicVersion4.26
\unitlength 0.1in
\begin{picture}( 42.0000, 16.0000)(  2.0000,-20.0000)
% ELLIPSE 0 0 3 0 Black White
% 4 800 1200 1000 1600 1000 1600 1000 1600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 800 1200 200 400  0.0000000  6.2831853}%
}}%
% ELLIPSE 0 0 3 0 Black White
% 4 2000 1200 2200 1600 2200 1600 2200 1600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 2000 1200 200 400  0.0000000  6.2831853}%
}}%
% ELLIPSE 0 0 3 0 Black White
% 4 600 1200 1000 2000 600 400 600 2000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 600 1200 400 800  1.5707963  4.7123890}%
}}%
% LINE 0 0 3 0 Black White
% 4 600 400 3200 400 3200 2000 600 2000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 600 400}%
\special{pa 3200 400}%
\special{fp}%
\special{pa 3200 2000}%
\special{pa 600 2000}%
\special{fp}%
}}%
% LINE 0 0 3 0 Black White
% 4 3200 400 4200 400 4200 800 3600 800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3200 400}%
\special{pa 4200 400}%
\special{fp}%
\special{pa 4200 800}%
\special{pa 3600 800}%
\special{fp}%
}}%
% CIRCLE 0 0 3 0 Black White
% 4 4200 600 4200 800 4200 800 4200 800
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 4200 600 200 200  0.0000000  6.2831853}%
}}%
% LINE 0 0 3 0 Black White
% 8 3600 1000 4200 1000 4200 1400 3600 1400 3600 1600 4200 1600 4200 2000 3200 2000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{pa 3600 1000}%
\special{pa 4200 1000}%
\special{fp}%
\special{pa 4200 1400}%
\special{pa 3600 1400}%
\special{fp}%
\special{pa 3600 1600}%
\special{pa 4200 1600}%
\special{fp}%
\special{pa 4200 2000}%
\special{pa 3200 2000}%
\special{fp}%
}}%
% CIRCLE 0 0 3 0 Black White
% 4 4200 1800 4200 2000 4200 2000 4200 2000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 4200 1800 200 200  0.0000000  6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black White
% 4 4200 1200 4200 1400 4200 1400 4200 1400
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 4200 1200 200 200  0.0000000  6.2831853}%
}}%
% CIRCLE 0 0 3 0 Black White
% 4 3600 900 3600 800 3600 800 3600 1000
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 3600 900 100 100  1.5707963  4.7123890}%
}}%
% CIRCLE 0 0 3 0 Black White
% 4 3600 1500 3600 1400 3600 1400 3600 1600
% 
{\color[named]{Black}{%
\special{pn 20}%
\special{ar 3600 1500 100 100  1.5707963  4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3800 1200 3900 1400 3800 1400 3800 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1000}%
\special{pa 3808 1000}%
\special{fp}%
\special{pa 3828 1008}%
\special{pa 3834 1012}%
\special{fp}%
\special{pa 3848 1026}%
\special{pa 3852 1030}%
\special{fp}%
\special{pa 3866 1048}%
\special{pa 3868 1054}%
\special{fp}%
\special{pa 3878 1074}%
\special{pa 3880 1080}%
\special{fp}%
\special{pa 3888 1102}%
\special{pa 3890 1108}%
\special{fp}%
\special{pa 3894 1132}%
\special{pa 3896 1138}%
\special{fp}%
\special{pa 3898 1164}%
\special{pa 3900 1172}%
\special{fp}%
\special{pa 3900 1198}%
\special{pa 3900 1206}%
\special{fp}%
\special{pa 3900 1234}%
\special{pa 3898 1240}%
\special{fp}%
\special{pa 3894 1266}%
\special{pa 3894 1274}%
\special{fp}%
\special{pa 3888 1296}%
\special{pa 3886 1304}%
\special{fp}%
\special{pa 3880 1324}%
\special{pa 3876 1330}%
\special{fp}%
\special{pa 3868 1350}%
\special{pa 3864 1354}%
\special{fp}%
\special{pa 3852 1372}%
\special{pa 3848 1376}%
\special{fp}%
\special{pa 3832 1390}%
\special{pa 3828 1392}%
\special{fp}%
\special{pa 3808 1400}%
\special{pa 3800 1400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3800 1200 3700 1000 3800 1000 3600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3800 1200 100 200  3.6052403  4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3800 1200 3700 1400 3700 1400 3800 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3800 1200 100 200  1.5707963  2.3561945}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2200 1200 2400 2000 2200 2000 2200 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2208 402}%
\special{fp}%
\special{pa 2230 410}%
\special{pa 2236 414}%
\special{fp}%
\special{pa 2254 430}%
\special{pa 2260 436}%
\special{fp}%
\special{pa 2274 458}%
\special{pa 2278 464}%
\special{fp}%
\special{pa 2290 486}%
\special{pa 2294 492}%
\special{fp}%
\special{pa 2304 516}%
\special{pa 2306 524}%
\special{fp}%
\special{pa 2316 548}%
\special{pa 2318 554}%
\special{fp}%
\special{pa 2326 580}%
\special{pa 2328 586}%
\special{fp}%
\special{pa 2336 612}%
\special{pa 2338 618}%
\special{fp}%
\special{pa 2344 644}%
\special{pa 2346 652}%
\special{fp}%
\special{pa 2352 678}%
\special{pa 2354 684}%
\special{fp}%
\special{pa 2358 710}%
\special{pa 2360 718}%
\special{fp}%
\special{pa 2364 744}%
\special{pa 2366 750}%
\special{fp}%
\special{pa 2370 776}%
\special{pa 2372 784}%
\special{fp}%
\special{pa 2374 810}%
\special{pa 2376 816}%
\special{fp}%
\special{pa 2380 842}%
\special{pa 2380 850}%
\special{fp}%
\special{pa 2384 876}%
\special{pa 2384 884}%
\special{fp}%
\special{pa 2386 910}%
\special{pa 2388 918}%
\special{fp}%
\special{pa 2390 944}%
\special{pa 2390 950}%
\special{fp}%
\special{pa 2392 978}%
\special{pa 2392 984}%
\special{fp}%
\special{pa 2394 1012}%
\special{pa 2396 1018}%
\special{fp}%
\special{pa 2396 1044}%
\special{pa 2396 1052}%
\special{fp}%
\special{pa 2398 1078}%
\special{pa 2398 1086}%
\special{fp}%
\special{pa 2400 1112}%
\special{pa 2400 1120}%
\special{fp}%
\special{pa 2400 1146}%
\special{pa 2400 1154}%
\special{fp}%
\special{pa 2400 1180}%
\special{pa 2400 1188}%
\special{fp}%
\special{pa 2400 1214}%
\special{pa 2400 1222}%
\special{fp}%
\special{pa 2400 1248}%
\special{pa 2400 1256}%
\special{fp}%
\special{pa 2400 1282}%
\special{pa 2400 1290}%
\special{fp}%
\special{pa 2398 1316}%
\special{pa 2398 1324}%
\special{fp}%
\special{pa 2396 1350}%
\special{pa 2396 1358}%
\special{fp}%
\special{pa 2396 1384}%
\special{pa 2394 1392}%
\special{fp}%
\special{pa 2394 1418}%
\special{pa 2392 1426}%
\special{fp}%
\special{pa 2390 1452}%
\special{pa 2390 1458}%
\special{fp}%
\special{pa 2388 1486}%
\special{pa 2386 1492}%
\special{fp}%
\special{pa 2384 1520}%
\special{pa 2384 1526}%
\special{fp}%
\special{pa 2380 1552}%
\special{pa 2380 1560}%
\special{fp}%
\special{pa 2376 1586}%
\special{pa 2374 1592}%
\special{fp}%
\special{pa 2370 1620}%
\special{pa 2370 1626}%
\special{fp}%
\special{pa 2366 1652}%
\special{pa 2364 1660}%
\special{fp}%
\special{pa 2360 1686}%
\special{pa 2358 1692}%
\special{fp}%
\special{pa 2354 1718}%
\special{pa 2352 1726}%
\special{fp}%
\special{pa 2346 1752}%
\special{pa 2344 1758}%
\special{fp}%
\special{pa 2338 1784}%
\special{pa 2336 1790}%
\special{fp}%
\special{pa 2328 1816}%
\special{pa 2326 1822}%
\special{fp}%
\special{pa 2318 1848}%
\special{pa 2316 1854}%
\special{fp}%
\special{pa 2306 1878}%
\special{pa 2304 1886}%
\special{fp}%
\special{pa 2294 1910}%
\special{pa 2290 1916}%
\special{fp}%
\special{pa 2278 1938}%
\special{pa 2274 1944}%
\special{fp}%
\special{pa 2258 1966}%
\special{pa 2254 1970}%
\special{fp}%
\special{pa 2236 1988}%
\special{pa 2230 1992}%
\special{fp}%
\special{pa 2208 2000}%
\special{pa 2200 2000}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2200 800 1200 400 2200 400 1200 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2200 800 1000 400  3.1415927  4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 1200 800 1200 800 1200 800 1200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 800}%
\special{pa 1200 800}%
\special{fp}%
\special{pa 1200 800}%
\special{pa 1200 1600}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3200 2000 2200 1800 3200 1800 2400 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3200 2000 1000 200  3.1415927  4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 2600 1200 2800 2000 2600 2000 2600 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2600 400}%
\special{pa 2608 400}%
\special{fp}%
\special{pa 2630 410}%
\special{pa 2634 412}%
\special{fp}%
\special{pa 2652 428}%
\special{pa 2658 434}%
\special{fp}%
\special{pa 2672 454}%
\special{pa 2676 460}%
\special{fp}%
\special{pa 2688 482}%
\special{pa 2692 488}%
\special{fp}%
\special{pa 2702 512}%
\special{pa 2706 518}%
\special{fp}%
\special{pa 2714 542}%
\special{pa 2716 550}%
\special{fp}%
\special{pa 2726 574}%
\special{pa 2726 582}%
\special{fp}%
\special{pa 2734 606}%
\special{pa 2736 614}%
\special{fp}%
\special{pa 2742 640}%
\special{pa 2744 646}%
\special{fp}%
\special{pa 2750 672}%
\special{pa 2752 678}%
\special{fp}%
\special{pa 2758 704}%
\special{pa 2760 712}%
\special{fp}%
\special{pa 2764 738}%
\special{pa 2764 746}%
\special{fp}%
\special{pa 2770 772}%
\special{pa 2770 778}%
\special{fp}%
\special{pa 2774 804}%
\special{pa 2776 812}%
\special{fp}%
\special{pa 2778 838}%
\special{pa 2780 846}%
\special{fp}%
\special{pa 2784 872}%
\special{pa 2784 880}%
\special{fp}%
\special{pa 2786 906}%
\special{pa 2788 914}%
\special{fp}%
\special{pa 2790 940}%
\special{pa 2790 948}%
\special{fp}%
\special{pa 2792 974}%
\special{pa 2792 982}%
\special{fp}%
\special{pa 2794 1008}%
\special{pa 2796 1016}%
\special{fp}%
\special{pa 2796 1042}%
\special{pa 2796 1050}%
\special{fp}%
\special{pa 2798 1076}%
\special{pa 2798 1084}%
\special{fp}%
\special{pa 2800 1110}%
\special{pa 2800 1118}%
\special{fp}%
\special{pa 2800 1146}%
\special{pa 2800 1152}%
\special{fp}%
\special{pa 2800 1180}%
\special{pa 2800 1186}%
\special{fp}%
\special{pa 2800 1214}%
\special{pa 2800 1222}%
\special{fp}%
\special{pa 2800 1248}%
\special{pa 2800 1256}%
\special{fp}%
\special{pa 2800 1282}%
\special{pa 2800 1290}%
\special{fp}%
\special{pa 2798 1318}%
\special{pa 2798 1324}%
\special{fp}%
\special{pa 2796 1352}%
\special{pa 2796 1358}%
\special{fp}%
\special{pa 2796 1386}%
\special{pa 2794 1392}%
\special{fp}%
\special{pa 2792 1420}%
\special{pa 2792 1426}%
\special{fp}%
\special{pa 2790 1454}%
\special{pa 2790 1460}%
\special{fp}%
\special{pa 2788 1488}%
\special{pa 2786 1494}%
\special{fp}%
\special{pa 2784 1522}%
\special{pa 2782 1528}%
\special{fp}%
\special{pa 2780 1556}%
\special{pa 2780 1562}%
\special{fp}%
\special{pa 2776 1588}%
\special{pa 2774 1596}%
\special{fp}%
\special{pa 2770 1622}%
\special{pa 2770 1630}%
\special{fp}%
\special{pa 2764 1656}%
\special{pa 2764 1662}%
\special{fp}%
\special{pa 2758 1688}%
\special{pa 2758 1696}%
\special{fp}%
\special{pa 2752 1722}%
\special{pa 2750 1728}%
\special{fp}%
\special{pa 2744 1754}%
\special{pa 2742 1762}%
\special{fp}%
\special{pa 2736 1788}%
\special{pa 2734 1794}%
\special{fp}%
\special{pa 2726 1820}%
\special{pa 2726 1826}%
\special{fp}%
\special{pa 2716 1852}%
\special{pa 2714 1858}%
\special{fp}%
\special{pa 2704 1882}%
\special{pa 2702 1888}%
\special{fp}%
\special{pa 2692 1912}%
\special{pa 2688 1918}%
\special{fp}%
\special{pa 2676 1942}%
\special{pa 2672 1948}%
\special{fp}%
\special{pa 2658 1968}%
\special{pa 2652 1972}%
\special{fp}%
\special{pa 2634 1988}%
\special{pa 2630 1992}%
\special{fp}%
\special{pa 2608 2000}%
\special{pa 2600 2000}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2600 800 1600 400 2600 400 1600 800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2600 800 1000 400  3.1415927  4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 4 1600 800 1600 800 1600 800 1600 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 800}%
\special{pa 1600 800}%
\special{fp}%
\special{pa 1600 800}%
\special{pa 1600 1600}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2100 1600 1590 1700 1590 1600 2590 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2100 1600 510 100  6.2831853  3.1415927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 1600 2600 800 3600 800 3000 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 1600 1000 800  3.1415927  4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3600 600 3700 800 3600 800 3600 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3600 400}%
\special{pa 3608 400}%
\special{fp}%
\special{pa 3630 408}%
\special{pa 3634 412}%
\special{fp}%
\special{pa 3650 426}%
\special{pa 3654 430}%
\special{fp}%
\special{pa 3666 448}%
\special{pa 3668 454}%
\special{fp}%
\special{pa 3678 474}%
\special{pa 3680 480}%
\special{fp}%
\special{pa 3688 502}%
\special{pa 3688 508}%
\special{fp}%
\special{pa 3694 530}%
\special{pa 3696 536}%
\special{fp}%
\special{pa 3698 562}%
\special{pa 3700 570}%
\special{fp}%
\special{pa 3700 596}%
\special{pa 3700 604}%
\special{fp}%
\special{pa 3700 632}%
\special{pa 3698 638}%
\special{fp}%
\special{pa 3696 664}%
\special{pa 3694 672}%
\special{fp}%
\special{pa 3688 694}%
\special{pa 3688 700}%
\special{fp}%
\special{pa 3680 722}%
\special{pa 3678 728}%
\special{fp}%
\special{pa 3668 748}%
\special{pa 3666 754}%
\special{fp}%
\special{pa 3652 772}%
\special{pa 3648 776}%
\special{fp}%
\special{pa 3634 788}%
\special{pa 3630 792}%
\special{fp}%
\special{pa 3608 800}%
\special{pa 3600 800}%
\special{fp}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3800 600 3900 800 3800 800 3800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 400}%
\special{pa 3808 400}%
\special{fp}%
\special{pa 3828 408}%
\special{pa 3834 412}%
\special{fp}%
\special{pa 3848 426}%
\special{pa 3852 430}%
\special{fp}%
\special{pa 3866 448}%
\special{pa 3868 454}%
\special{fp}%
\special{pa 3878 474}%
\special{pa 3880 480}%
\special{fp}%
\special{pa 3888 502}%
\special{pa 3890 508}%
\special{fp}%
\special{pa 3894 532}%
\special{pa 3896 538}%
\special{fp}%
\special{pa 3898 564}%
\special{pa 3900 572}%
\special{fp}%
\special{pa 3900 598}%
\special{pa 3900 606}%
\special{fp}%
\special{pa 3900 634}%
\special{pa 3898 640}%
\special{fp}%
\special{pa 3894 666}%
\special{pa 3894 674}%
\special{fp}%
\special{pa 3888 696}%
\special{pa 3886 704}%
\special{fp}%
\special{pa 3880 724}%
\special{pa 3876 730}%
\special{fp}%
\special{pa 3868 750}%
\special{pa 3864 754}%
\special{fp}%
\special{pa 3852 772}%
\special{pa 3848 776}%
\special{fp}%
\special{pa 3832 790}%
\special{pa 3828 792}%
\special{fp}%
\special{pa 3808 800}%
\special{pa 3800 800}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3700 400 3600 600 3600 400 3700 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3700 400 100 200  1.5707963  3.1415927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3700 800 3800 600 3800 800 3700 600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3700 800 100 200  4.7123890  6.2831853}%
}}%
% VECTOR 2 5 3 0 Black White
% 4 1200 1000 1200 1200 1600 1400 1600 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1200 1000}%
\special{pa 1200 1200}%
\special{ip}%
\special{sh 1}%
\special{pa 1200 1200}%
\special{pa 1220 1134}%
\special{pa 1200 1148}%
\special{pa 1180 1134}%
\special{pa 1200 1200}%
\special{fp}%
\special{pa 1600 1400}%
\special{pa 1600 1200}%
\special{ip}%
\special{sh 1}%
\special{pa 1600 1200}%
\special{pa 1580 1268}%
\special{pa 1600 1254}%
\special{pa 1620 1268}%
\special{pa 1600 1200}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3400 400 3800 600 3400 600 3800 400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 400 400 200  6.2831853  1.5707963}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 600 3400 1000 3400 600 3600 1000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 600 200 400  1.5707963  3.1415927}%
}}%
% SPLINE 2 2 3 0 Black White
% 41 3570 1000 3578 1001 3586 1002 3593 1006 3601 1010 3608 1015 3615 1022 3622 1029 3629 1038 3635 1048 3641 1059 3646 1070 3651 1082 3655 1096 3659 1109 3662 1123 3665 1138 3667 1153 3669 1169 3670 1184 3670 1200 3670 1216 3669 1231 3667 1247 3665 1262 3662 1277 3659 1291 3655 1304 3651 1318 3646 1330 3641 1341 3635 1352 3629 1362 3622 1371 3615 1378 3608 1385 3601 1390 3593 1394 3586 1398 3578 1399 3570 1400
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pn 8}%
\special{pa 3570 1000}%
\special{pa 3578 1002}%
\special{fp}%
\special{pa 3602 1012}%
\special{pa 3608 1016}%
\special{fp}%
\special{pa 3626 1036}%
\special{pa 3630 1042}%
\special{fp}%
\special{pa 3644 1066}%
\special{pa 3646 1072}%
\special{fp}%
\special{pa 3656 1096}%
\special{pa 3658 1104}%
\special{fp}%
\special{pa 3664 1130}%
\special{pa 3666 1136}%
\special{fp}%
\special{pa 3670 1164}%
\special{pa 3670 1170}%
\special{fp}%
\special{pa 3670 1198}%
\special{pa 3670 1204}%
\special{fp}%
\special{pa 3670 1230}%
\special{pa 3670 1238}%
\special{fp}%
\special{pa 3666 1264}%
\special{pa 3664 1272}%
\special{fp}%
\special{pa 3658 1298}%
\special{pa 3656 1304}%
\special{fp}%
\special{pa 3646 1330}%
\special{pa 3644 1336}%
\special{fp}%
\special{pa 3630 1360}%
\special{pa 3626 1366}%
\special{fp}%
\special{pa 3608 1386}%
\special{pa 3602 1390}%
\special{fp}%
\special{pa 3578 1400}%
\special{pa 3570 1400}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 1800 3400 1400 3600 1400 3400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 1800 200 400  3.1415927  4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3600 2000 2600 1900 3600 1900 2600 2000
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3600 2000 1000 100  3.1415927  4.7123890}%
}}%
% ELLIPSE 2 2 3 0 Black White
% 4 3800 1800 3900 1600 3800 2000 3800 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3800 1600}%
\special{pa 3808 1600}%
\special{fp}%
\special{pa 3828 1608}%
\special{pa 3834 1612}%
\special{fp}%
\special{pa 3848 1626}%
\special{pa 3852 1630}%
\special{fp}%
\special{pa 3866 1648}%
\special{pa 3868 1654}%
\special{fp}%
\special{pa 3878 1674}%
\special{pa 3880 1680}%
\special{fp}%
\special{pa 3888 1702}%
\special{pa 3890 1708}%
\special{fp}%
\special{pa 3894 1732}%
\special{pa 3896 1738}%
\special{fp}%
\special{pa 3898 1764}%
\special{pa 3900 1772}%
\special{fp}%
\special{pa 3900 1798}%
\special{pa 3900 1806}%
\special{fp}%
\special{pa 3900 1834}%
\special{pa 3898 1840}%
\special{fp}%
\special{pa 3894 1866}%
\special{pa 3894 1874}%
\special{fp}%
\special{pa 3888 1896}%
\special{pa 3886 1904}%
\special{fp}%
\special{pa 3880 1924}%
\special{pa 3876 1930}%
\special{fp}%
\special{pa 3868 1950}%
\special{pa 3864 1954}%
\special{fp}%
\special{pa 3852 1972}%
\special{pa 3848 1976}%
\special{fp}%
\special{pa 3832 1990}%
\special{pa 3828 1992}%
\special{fp}%
\special{pa 3808 2000}%
\special{pa 3800 2000}%
\special{fp}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 2100 1600 3000 1800 1200 1600 3000 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 2100 1600 900 200  6.2831853  3.1415927}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3700 1600 3000 1125 3710 1125 2900 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3700 1600 700 476  3.1415927  4.7266737}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3800 1900 3600 1600 3800 1600 3600 1900
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3800 1900 200 300  3.1415927  4.7123890}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3400 2000 3800 1800 3800 2000 3400 1800
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3400 2000 400 200  4.7123890  6.2831853}%
}}%
% ELLIPSE 2 0 3 0 Black White
% 4 3742 1600 3200 1306 3742 1306 3142 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{ar 3742 1600 542 294  3.1415927  4.7123890}%
}}%
% LINE 2 0 3 0 Black White
% 2 3200 1800 3200 1600
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3200 1800}%
\special{pa 3200 1600}%
\special{fp}%
}}%
% VECTOR 2 5 3 0 Black White
% 8 3100 1378 3239 1259 3439 1377 3367 1403 3900 1203 3900 1220 2400 1420 2400 1200
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3100 1378}%
\special{pa 3240 1260}%
\special{ip}%
\special{sh 1}%
\special{pa 3240 1260}%
\special{pa 3176 1288}%
\special{pa 3198 1294}%
\special{pa 3202 1318}%
\special{pa 3240 1260}%
\special{fp}%
\special{pa 3440 1378}%
\special{pa 3368 1404}%
\special{ip}%
\special{sh 1}%
\special{pa 3368 1404}%
\special{pa 3436 1400}%
\special{pa 3418 1386}%
\special{pa 3424 1362}%
\special{pa 3368 1404}%
\special{fp}%
\special{pa 3900 1204}%
\special{pa 3900 1220}%
\special{ip}%
\special{sh 1}%
\special{pa 3900 1220}%
\special{pa 3920 1154}%
\special{pa 3900 1168}%
\special{pa 3880 1154}%
\special{pa 3900 1220}%
\special{fp}%
\special{pa 2400 1420}%
\special{pa 2400 1200}%
\special{ip}%
\special{sh 1}%
\special{pa 2400 1200}%
\special{pa 2380 1268}%
\special{pa 2400 1254}%
\special{pa 2420 1268}%
\special{pa 2400 1200}%
\special{fp}%
}}%
% VECTOR 2 5 3 0 Black White
% 4 3402 1810 3432 1630 3393 1830 3448 1561
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3402 1810}%
\special{pa 3432 1630}%
\special{ip}%
\special{sh 1}%
\special{pa 3432 1630}%
\special{pa 3402 1692}%
\special{pa 3424 1684}%
\special{pa 3442 1700}%
\special{pa 3432 1630}%
\special{fp}%
\special{pa 3394 1830}%
\special{pa 3448 1562}%
\special{ip}%
\special{sh 1}%
\special{pa 3448 1562}%
\special{pa 3416 1622}%
\special{pa 3438 1614}%
\special{pa 3454 1630}%
\special{pa 3448 1562}%
\special{fp}%
}}%
% VECTOR 2 5 3 0 Black White
% 4 3457 823 3410 649 3458 849 3420 721
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3458 824}%
\special{pa 3410 650}%
\special{ip}%
\special{sh 1}%
\special{pa 3410 650}%
\special{pa 3408 720}%
\special{pa 3424 700}%
\special{pa 3448 708}%
\special{pa 3410 650}%
\special{fp}%
\special{pa 3458 850}%
\special{pa 3420 722}%
\special{ip}%
\special{sh 1}%
\special{pa 3420 722}%
\special{pa 3420 792}%
\special{pa 3436 772}%
\special{pa 3458 780}%
\special{pa 3420 722}%
\special{fp}%
}}%
% VECTOR 2 5 3 0 Black White
% 2 1600 1371 1600 1151
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 1600 1372}%
\special{pa 1600 1152}%
\special{ip}%
\special{sh 1}%
\special{pa 1600 1152}%
\special{pa 1580 1218}%
\special{pa 1600 1204}%
\special{pa 1620 1218}%
\special{pa 1600 1152}%
\special{fp}%
}}%
% STR 2 0 3 0 Black White
% 4 1729 660 1729 760 2 0 0 0
% $\pi _c(\beta )$
\put(17.2900,-7.6000){\makebox(0,0)[lb]{$\pi _c(\beta )$}}%
% STR 2 0 3 0 Black White
% 4 800 630 800 730 2 0 0 0
% $\pi _c(\alpha )$
\put(8.0000,-7.3000){\makebox(0,0)[lb]{$\pi _c(\alpha )$}}%
% VECTOR 2 5 3 0 Black White
% 4 2800 1000 2800 1400 2800 1200 2799 1469
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 2800 1000}%
\special{pa 2800 1400}%
\special{ip}%
\special{sh 1}%
\special{pa 2800 1400}%
\special{pa 2820 1334}%
\special{pa 2800 1348}%
\special{pa 2780 1334}%
\special{pa 2800 1400}%
\special{fp}%
\special{pa 2800 1200}%
\special{pa 2800 1470}%
\special{ip}%
\special{sh 1}%
\special{pa 2800 1470}%
\special{pa 2820 1402}%
\special{pa 2800 1416}%
\special{pa 2780 1402}%
\special{pa 2800 1470}%
\special{fp}%
}}%
% VECTOR 2 5 3 0 Black White
% 4 3675 1385 3675 1159 3675 1359 3675 1224
% 
{\color[named]{Black}{%
\special{pn 8}%
\special{pa 3676 1386}%
\special{pa 3676 1160}%
\special{ip}%
\special{sh 1}%
\special{pa 3676 1160}%
\special{pa 3656 1226}%
\special{pa 3676 1212}%
\special{pa 3696 1226}%
\special{pa 3676 1160}%
\special{fp}%
\special{pa 3676 1360}%
\special{pa 3676 1224}%
\special{ip}%
\special{sh 1}%
\special{pa 3676 1224}%
\special{pa 3656 1292}%
\special{pa 3676 1278}%
\special{pa 3696 1292}%
\special{pa 3676 1224}%
\special{fp}%
}}%
\end{picture}%

